Neural RELAGGS

Multi-relational databases are the basis of most consolidated data collections in science and industry today. Most learning and mining algorithms, however, require data to be represented in a propositional form. While there is a variety of specialized machine learning algorithms that can operate directly on multi-relational data sets, propositionalization algorithms transform multi-relational databases into propositional data sets, thereby allowing the application of traditional machine learning and data mining algorithms without their modification. One prominent propositionalization algorithm is RELAGGS by Krogel and Wrobel, which transforms the data by nested aggregations. We propose a new neural network based algorithm in the spirit of RELAGGS that employs trainable composite aggregate functions instead of the static aggregate functions used in the original approach. In this way, we can jointly train the propositionalization with the prediction model, or, alternatively, use the learned aggegrations as embeddings in other algorithms. We demonstrate the increased predictive performance by comparing N-RELAGGS with RELAGGS and multiple other state-of-the-art algorithms.

==> agg_plan.tex <==
\centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[thick,]
% Tabellen
  \matrix(users)[vtab]{users\\};
  % für matrix P reichen 2cm als Breite
  \matrix(u2base)[right= of users,vtab]{u2base\\};
  \matrix(movies)[above= of u2base,vtab]{movies\\};
  \matrix(movies2act)[left= of movies,vtab]{movies2actors\\};
  \matrix(act)[above= of movies2act,vtab]{actors\\};
  \matrix(movies2direct)[right= of movies,vtab]{movies2directors\\};
  \matrix(direct)[above= of movies2direct,vtab]{directors\\};
% Verbindungen einzeichnen und beschriften
    \path[->](u2base)edge(users);
    \path[->](movies)edge(u2base);
    \path[->](movies2act)edge(movies);
    \path[->](act)edge(movies2act);
    \path[->](movies2direct)edge(movies);
    \path[->](direct)edge(movies2direct);
    
    \node(transform)[below= 0.5cm of u2base]{$\Downarrow$};
    \node(P)[below= 0.5cm of transform]{
    \begin{tabular}{rl}
        $P$ =&[([actors], movie2actors), ([directors], movies2directors), ([movies2actors, movies2directors], movies),\\
         & ([movies], u2base), ([u2base], users)]
    \end{tabular}
    };
%

\end{tikzpicture}
}

==> nrellags_figure.tex <==

    \centering
    \resizebox{0.9\textwidth}{!}{
    \begin{tikzpicture}[
    textnode/.style={rectangle,draw=black,minimum width=3.5cm,minimum height=0.5cm}, 
    textnode2/.style={rectangle,draw=black,minimum width=4cm,minimum height=0.5cm}, 
    dotsnode/.style={rectangle},
    fadenode/.style={rectangle,draw=black!33,minimum width=3.5cm,minimum height=0.55cm}
    ]
    \node[textnode2] (in11) {raw entry 1 of instance 1};
    \node[textnode2] (in12) [below= 0cm of in11] {raw entry 2 of instance 1};
    \node[dotsnode] (in1d) [below= 0cm of in12] {$\vdots$};
    \node[textnode2] (in1n) [below= 0cm of in1d] {raw entry $m_1$ of instance 1};
    \node[textnode2] (in21) [below= 0cm of in1n] {raw entry 1 of instance 2};
    \node[dotsnode] (ind) [below= 0cm of in21] {$\vdots$};
    \node[textnode2] (innn) [below= 0cm of ind] {raw entry $m_n$ of instance $n$};
    
    \node[dotsnode] (in2pre) [right= of in1n] {$\Longrightarrow$};
    \node[dotsnode] (in2pre2) [above= 0cm of in2pre] {feature generation};
    
    \node[dotsnode] (input) [left= of in1n] {$\Longrightarrow$};
    \node[dotsnode] (input2) [above= 0cm of input] {input};
    
    \node[textnode] (pre1n) [right= of in2pre] {entry $m_1$ of instance 1};
    \node[dotsnode] (pre1d) [above= 0cm of pre1n] {$\vdots$};
    \node[textnode] (pre12) [above= 0cm of pre1d] {entry 2 of instance 1};
    \node[textnode] (pre11) [above= 0cm of pre12] {entry 1 of instance 1};
    \node[textnode] (pre21) [below= 0cm of pre1n] {entry 1 of instance 2};
    \node[dotsnode] (pred) [below= 0cm of pre21] {$\vdots$};
    \node[textnode] (prenn) [below= 0cm of pred] {entry $m_n$ of instance $n$};
    
    \node[dotsnode] (pre2mask) [below=0.5cm of prenn] {$\Downarrow$};
    \node[dotsnode] (pre2mask2) [left= 0cm of pre2mask] {masking/spanning};
    
    
    \node[fadenode] (mask311) [below=0.5cm of pre2mask] {\textcolor{black!75}{0}};
    \node[fadenode] (mask312) [below= 0cm of mask311] {\textcolor{black!75}{0}};
    \node[dotsnode] (mask31d) [below= 0cm of mask312] {$\vdots$};
    \node[fadenode] (mask31n) [below= 0cm of mask31d] {\textcolor{black!75}{0}};
    \node[fadenode] (mask321) [below= 0cm of mask31n] {\textcolor{black!75}{0}};
    \node[dotsnode] (mask3d) [below= 0cm of mask321] {$\vdots$};
    \node[textnode] (mask3n) [below= 0cm of mask3d] {entry $m_n$ of instance $n$};
    
    \node[dotsnode] (mask2mask) [left= of mask31n] {$\dots$};
    
    \node[fadenode] (mask21n) [left=  of mask2mask] {\textcolor{black!75}{0}};
    \node[dotsnode] (mask21d) [above= 0cm of mask21n] {$\vdots$};
    \node[fadenode] (mask212) [above= 0cm of mask21d] {\textcolor{black!75}{0}};
    \node[fadenode] (mask211) [above= 0cm of mask212] {\textcolor{black!75}{0}};
    \node[textnode] (mask221) [below= 0cm of mask21n] {entry 1 of instance 2};
    \node[dotsnode] (mask2d) [below= 0cm of mask221] {$\vdots$};
    \node[fadenode] (mask2n) [below= 0cm of mask2d] {\textcolor{black!75}{0}};
    
    \node[textnode] (mask11n) [left= 0cm of mask21n] {entry $m_1$ of instance 1};
    \node[dotsnode] (mask11d) [above= 0cm of mask11n] {$\vdots$};
    \node[textnode] (mask112) [above= 0cm of mask11d] {entry 2 of instance 1};
    \node[textnode] (mask111) [above= 0cm of mask112] {entry 1 of instance 1};
    \node[fadenode] (mask121) [below= 0cm of mask11n] {\textcolor{black!75}{0}};
    \node[dotsnode] (mask1d) [below= 0cm of mask121] {$\vdots$};
    \node[fadenode] (mask1n) [below= 0cm of mask1d] {\textcolor{black!75}{0}};
    
    
    
    
    
    
    \node[dotsnode] (mask2agg) [below=0.5cm of mask2n] {$\Downarrow$};
    \node[dotsnode] (mask2agg2) [right=0cm of mask2agg] {aggregating with base aggregate function};
    
    \node[textnode] (agg2) [below=0.5cm of mask2agg] {aggregate of instance 2};
    \node[textnode] (agg1) [left= 0cm of agg2] {aggregate of instance 1};
    \node[dotsnode] (aggd) [right= of agg2] {$\dots$};
    \node[textnode] (aggn) [right= of aggd] {aggregate of instance $n$};
    
    \node[dotsnode] (agg2out) [below=0.5cm of agg1] {$\Downarrow$};
    \node[dotsnode] (agg2out2) [right= 0cm of agg2out] {transposing};
    
    
    
    \node[textnode] (out1) [below=0.5cm of agg2out] {aggregate of instance 1};
    \node[textnode] (out2) [below=0cm of out1] {aggregate of instance 2};
    \node[dotsnode] (outd) [below=0cm of out2] {$\vdots$};
    \node[textnode] (outn) [below=0cm of outd] {aggregate of instance $n$};
    
    \node[dotsnode] (out2post) [right= of out2] {$\Longrightarrow$};
    \node[dotsnode] (out2post2) [above=0cm of out2post] {feature selection};
    
    \node[textnode] (post2) [right= of out2post] {processed instance 2};
    \node[textnode] (post1) [above= 0cm of post2] {processed instance 1};
    \node[dotsnode] (postd) [below=0cm of post2] {$\vdots$};
    \node[textnode] (postn) [below=0cm of postd] {processed instance $n$};
    
    
    \node[dotsnode] (output) [right= of post2] {$\Longrightarrow$};
    \node[dotsnode] (output2) [above=0cm of output] {predictor};
    
    
    \end{tikzpicture}
    }
    
